Automated Formal Verification of Area-Optimized Safety Registers in Automotive SoCs

Registers are primary storage elements in System-on-chip~(SoC) designs and play an important role in maintaining state information and processing data in digital systems. With respect to the ISO26262 standard, these registers require high levels of reliability and fault tolerance. For this reason, safety-critical applications require that normal registers are equipped with additional safety components to construct safety registers, which ensure system stability and fault tolerance. However, the process of integrating these safety registers is complex and error-prone, because of highly-configurable features provided by a safety library such as parameterized modules and flexible safety structures. In addition, to address the overhead caused by the safety registers, we have applied area optimization techniques to their implementation. However, this optimization can make the integration process more susceptible to errors. To avoid any integration mistakes, rigorous verification is always required, but it is time-consuming and error-prone if the verification is implemented manually when dealing with numerous verification requests. To address these challenges, we propose an automated flow for the verification of safety registers with the formal approach. The results indicate that this automated verification approach has the potential to reduce the verification effort by more than 80\%. Additionally, it ensures a comprehensive examination of every requirement of this safety library, which is reflected in faster detection of bugs. The proposed framework can be replicated for the verification of other safety components enabling an early detection of potential issues and saving valuable time and resources.

==> fig/code_rate.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\begin{axis}[
%xaxis styles
%xticklabels={s9234, s13207, s15850, s38584,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={4,64,128,256,512},
ytick={0.4,0.5,...,1},
%x axis limits
xmin=0, xmax=513,
%x and y axes scaling
x=0.012cm, y=4.7cm, 
%x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
%inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=0.4, ymax=1, 
%yaxis styles
ylabel={Code Rate}, 
xlabel={Data Width (Bit)},
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
%ylabel shift=0pt, ytickmin=0,ytickmax=50, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.9,0.6)}, anchor=south east, font=\tiny,
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  
    \addplot[sharp plot, line width=1pt, blue!60!black, fill=none] table[x index={0},y index={2},col sep=comma] {fig/sff.csv};
    %\addplot[sharp plot, line width=1pt, green!50!black, fill=none] table[x index={0},y index={2},col sep=comma] {Fig/sff_results_1_256.csv};
    %\addplot[sharp plot, line width=1pt, cyan!60!blue, fill=none] table[x index={0},y index={1},col sep=comma] {Fig/sff_results_1_256.csv};
   %\addplot[sharp plot, line width=1pt, red!50!black, fill=none] table[x index={0},y index={3},col sep=comma] {Fig/sff_results_1_256.csv};
   %\addplot[sharp plot, line width=1pt, brown!60!black, fill=none] table[x index={0},y index={4},col sep=comma] {Fig/sff_results_1_256.csv};

   %\legend{PAR, DED, SECDED, DMR, TMR}
\end{axis}
\end{tikzpicture}


==> fig/redundant_bits.tex <==
\pgfplotsset{compat=1.3,
    %legend drawing style, single bar instead of the default double mini bars
    /pgfplots/ybar legend/.append style={ 
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.25em]
           (0cm,0cm) rectangle (5pt,0.8em);
        },
    }
}

%%sharp linear plots
\begin{tikzpicture}
%remove space surrounding text nodes and the whole picture caused by text
%[every node/.style={inner sep=0,outer sep=0}]

\begin{axis}[
%xaxis styles
%xticklabels={s9234, s13207, s15850, s38584,mem\_ctrl, usb\_funct, ac97\_ctr, pci\_bridge},
xtick={4,64,128,256,512},
ytick={4,5,...,11},
%x axis limits
xmin=0, xmax=513,
%x and y axes scaling
x=0.012cm, y=0.35cm, 
%x tick label style={rotate=45, xshift=0pt,yshift=0pt,anchor=east, 
%"inner sep" removes the space surrounding label tick texts at the bottom,
%so that there is no useless white space at the lower boundary of the picture. The
%space of tick label texts need to be removed because they are the lowest
%units without an xlable
%inner sep=0}, 
xticklabel pos=left, xtick align=outside, xtick pos=left,
%
%y axis limits
ymin=3.5, ymax=11.5, 
%yaxis styles
ylabel={$\#$ Redundant Bits}, 
xlabel={Data Width (Bit)},
%"inner sep" for ylabel removes the white space on the leftmost edge of the picture
ylabel style={inner sep=0}, 
%ylabel shift=0pt, ytickmin=0,ytickmax=50, 
%
%legend styles
legend columns=3, 
legend style={
at={(0.9,0.6)}, anchor=south east, font=\tiny,
%column separation between legend items
/tikz/every even column/.append style={column sep=0.2cm},
%distance between legend symbols and text nodes
%column sep=2.5cm,
%space surrounding the text boxes in legend
%nodes={inner xsep=20pt},
%no stroke in legend
draw=none, 
},
%
%axis drawing line width
line width=0.75pt,
major tick length=3pt,
]  
    \addplot[sharp plot, line width=1pt, blue!60!black, fill=none] table[x index={0},y index={1},col sep=comma] {fig/sff.csv};
    %\addplot[sharp plot, line width=1pt, green!50!black, fill=none] table[x index={0},y index={2},col sep=comma] {Fig/sff_results_1_256.csv};
    %\addplot[sharp plot, line width=1pt, cyan!60!blue, fill=none] table[x index={0},y index={1},col sep=comma] {Fig/sff_results_1_256.csv};
   %\addplot[sharp plot, line width=1pt, red!50!black, fill=none] table[x index={0},y index={3},col sep=comma] {Fig/sff_results_1_256.csv};
   %\addplot[sharp plot, line width=1pt, brown!60!black, fill=none] table[x index={0},y index={4},col sep=comma] {Fig/sff_results_1_256.csv};

   %\legend{PAR, DED, SECDED, DMR, TMR}
\end{axis}
\end{tikzpicture}

